Testing of Hybrid Quantum-Classical K-Means for Nonlinear Noise Mitigation

Nearest-neighbour clustering is a powerful set of heuristic algorithms that find natural application in the decoding of signals transmitted using the M-Quadrature Amplitude Modulation (M-QAM) protocol. Lloyd et al. proposed a quantum version of the algorithm that promised an exponential speed-up. We analyse the performance of this algorithm by simulating the use of a hybrid quantum-classical implementation of it upon 16-QAM and experimental 64-QAM data. We then benchmark the implementation against the classical k-means clustering algorithm. The choice of quantum encoding of the classical data plays a significant role in the performance, as it would for the hybrid quantum-classical implementation of any quantum machine learning algorithm. In this work, we use the popular angle embedding method for data embedding and the swap test for overlap estimation. The algorithm is emulated in software using Qiskit and tested on simulated and real-world experimental data. The discrepancy in accuracy from the perspective of the induced metric of the angle embedding method is discussed, and a thorough analysis regarding the angle embedding method in the context of distance estimation is provided. We detail an experimental optic fibre setup as well, from which we collect 64-QAM data. This is the dataset upon which the algorithms are benchmarked. Finally, some promising current and future directions for further research are discussed.

==> plots/accuracy_surf.tex <==
\small
\begin{tikzpicture}
\begin{axis}[
    scale = 0.9,
    view = {120}{20},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmajorgrids,
    ymajorgrids,
    zmin=0, zmax=1.1,
    xlabel={$\sigma_N$},%{Amplitude Noise ($\sigma_N$)},
    ylabel={$\sigma_\Phi$},%{Angular Noise $\sigma_\Phi$},
    zlabel={Algorithm Accuracy}
    ]
    \addplot3 [
    surf,
    shader=faceted interp,
    mesh/cols=15,
    draw=gray] 
    table {plots/accuracy_data.txt};
\end{axis}
\end{tikzpicture}



==> plots/rotation_vs_accuracy.tex <==
% This file was created with tikzplotlib v0.9.12.
\small
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
legend style={
    at={(0.98, 0.4)},
    anchor=south east,
    nodes={scale=0.75, transform shape}
},
xmajorgrids,
ymajorgrids,
height=5.7cm,
width=8.7cm,
xlabel={Phase},
ylabel={Clustering Accuracy},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
legend columns=2
]

\addplot [very thick, red!90!black, smooth]
table[col sep=comma] {%
-0.39269908169872414, 1
-0.3365992128846207, 1
-0.28049934407051724, 1
-0.2243994752564138, 1
-0.16829960644231035, 1
-0.1121997376282069, 1
-0.05609986881410345, 1
0.0, 1
0.05609986881410345, 1
0.1121997376282069, 1
0.16829960644231035, 1
0.2243994752564138, 1
0.28049934407051724, 1
0.3365992128846207, 1
0.39269908169872414, 1
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.1,0.1)}

\addplot [very thick, blue!90!white, smooth]
table[col sep=comma] {%
-0.39269908169872414, 0.9967105263157895
-0.3365992128846207, 0.9894610507246377
-0.28049934407051724, 0.9946590909090909
-0.2243994752564138, 0.9866510025062656
-0.16829960644231035, 0.9934826203208557
-0.1121997376282069, 0.9904605263157895
-0.05609986881410345, 0.9885993083003952
0.0, 0.9873949579831933
0.05609986881410345, 0.9945549242424243
0.1121997376282069, 0.9944196428571429
0.16829960644231035, 0.99375
0.2243994752564138, 0.9822176179084073
0.28049934407051724, 0.9925881410256411
0.3365992128846207, 0.992378762541806
0.39269908169872414, 0.9979166666666667
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.2,0.2)}

\addplot [very thick, green!50!black, smooth]
table[col sep=comma] {%
-0.39269908169872414, 0.8252354827985326
-0.3365992128846207, 0.869898043918408
-0.28049934407051724, 0.869266984371053
-0.2243994752564138, 0.912291816979317
-0.16829960644231035, 0.8749662663725164
-0.1121997376282069, 0.8716870139664257
-0.05609986881410345, 0.9315222799855484
0.0, 0.8757507292889739
0.05609986881410345, 0.8985535644910645
0.1121997376282069, 0.913922305520307
0.16829960644231035, 0.8659821593013097
0.2243994752564138, 0.8275330803751519
0.28049934407051724, 0.8413041644460629
0.3365992128846207, 0.835767888116242
0.39269908169872414, 0.8738813111745541
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.3,0.3)}


\addplot [very thick, color0, smooth]
table[col sep=comma] {%
-0.39269908169872414, 0.5393447508452711
-0.3365992128846207, 0.4925400940662841
-0.28049934407051724, 0.536203621318158
-0.2243994752564138, 0.529366091293273
-0.16829960644231035, 0.591085126588836
-0.1121997376282069, 0.5504280369411507
-0.05609986881410345, 0.5754281922718016
0.0, 0.616017327372826
0.05609986881410345, 0.5979704714609311
0.1121997376282069, 0.6069925379572119
0.16829960644231035, 0.5958906879400468
0.2243994752564138, 0.574336344512975
0.28049934407051724, 0.5273918158270835
0.3365992128846207, 0.5157481614790684
0.39269908169872414, 0.47978966819140434
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.5,0.5)}
\end{axis}



\end{tikzpicture}


==> plots/shots_vs_accuracy.tex <==
% This file was created with tikzplotlib v0.9.12.
% % axis style, ticks, etc
% \pgfplotsset{every axis/.append style={
%                     axis x line=middle,    % put the x axis in the middle
%                     axis y line=middle,    % put the y axis in the middle
%                     axis line style={<->}, % arrows on the axis
%                     xlabel={$x$},          % default put x on x-axis
%                     ylabel={$y$},          % default put y on y-axis
%                     label style={font=\tiny},
%                     tick label style={font=\tiny}  
%                     }}

\small

\begin{tikzpicture}
\begin{axis}[
    scale=1,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmajorgrids,
    ymajorgrids,
    legend style=
    {at={(0.92,0.02)},anchor=south east, 
    nodes={scale=0.75, transform shape}},
    height=5.6cm,
    width=8.7cm,
    xlabel={Number of Swap-Test Shots},
    ylabel={Clustering Accuracy},
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ytick style={color=black},
    xmode=log,
    log basis x={2},
    legend columns=2
]
\addplot [very thick, red!90!black, smooth]
table {%
8 0.11405473602484473
16 0.2098906951751379
32 0.7129939850227321
64 0.9603565365025467
128 0.9899919871794872
256 1.0
512 1.0
1024 1.0
2048 1.0
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.1,0.1)}

\addplot [very thick, blue!90!white, smooth]
table[col sep=comma] {%
8, 0.1135684327600733
16, 0.2237353639008051
32, 0.6627862146704058
64, 0.9458285797153632
128, 0.9714043399264208
256, 0.9905801435406698
512, 0.9813854895104895
1024, 0.9875218781185207
2048, 0.9975961538461539
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.2,0.2)}

\addplot [very thick, green!50!black, smooth]
table[col sep=comma] {%
8, 0.13361742424242423
16, 0.25948307554186967
32, 0.4734851881706908
64, 0.783860403584468
128, 0.8245779166009429
256, 0.8772599123639366
512, 0.839001421685528
1024, 0.8951704026472249
2048, 0.8644003603582409
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.3,0.3)}


\addplot [very thick, purple!70!white, smooth]
table[col sep=comma] {%
8, 0.10556519503887925
16, 0.1904094484221352
32, 0.31873321837481616
64, 0.5268633268706191
128, 0.5011691388858781
256, 0.5495917776305446
512, 0.5835766847634598
1024, 0.5494454082340238
2048, 0.6267316594661836
};
\addlegendentry{($\sigma_\Phi$,$\sigma_N$)=(0.4,0.4)}


\end{axis}

\end{tikzpicture}

